Generalised Gaussian Process Latent Variable Models (GPLVM) with Stochastic Variational Inference

Gaussian process latent variable models (GPLVM) are a flexible and non-linear approach to dimensionality reduction, extending classical Gaussian processes to an unsupervised learning context. The Bayesian incarnation of the GPLVM Titsias and Lawrence, 2010] uses a variational framework, where the posterior over latent variables is approximated by a well-behaved variational family, a factorized Gaussian yielding a tractable lower bound. However, the non-factories ability of the lower bound prevents truly scalable inference. In this work, we study the doubly stochastic formulation of the Bayesian GPLVM model amenable with minibatch training. We show how this framework is compatible with different latent variable formulations and perform experiments to compare a suite of models. Further, we demonstrate how we can train in the presence of massively missing data and obtain high-fidelity reconstructions. We demonstrate the model's performance by benchmarking against the canonical sparse GPLVM for high-dimensional data examples.

==> graphical_models/amortised_bgplvm_model_graph.tex <==
\documentclass[tikz, border=0pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{bayesnet}
\usetikzlibrary{fit}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[scale=0.09]
\vspace{3mm}
  % Define nodes: latent, obs, det, const, factor
     \node[const, yshift=0.5cm] (Z) {$Z$};
    \node[latent, below=of Z, yshift=0.5cm] (ud) {$\bm{u}_d$};
    \node[latent, below=of ud, yshift=0.3cm] (fn) {$\bm{f}_{d}$};
    \node[latent, below=of fn, xshift=-0.8cm] (xn) {$x_{n}$};
    \node[obs, below=of fn, xshift=1cm] (yn) {$y_n$};
    \node[const, above=of yn] (sigma) {{$\sigma^2_{y}$}}; 
    \node[const, above=of fn, right=of ud ] (theta) {$\theta$};
    %\node[const, left=of xn, yshift=0.5cm] (mun) {$\mu_{n}$};
    %\node[const, left=of xn, yshift=-0.5cm] (sn) {$s_{n}$};
    \node[const, left=of ud, yshift=0.5cm](md){$\bm{m}_{d}$};
    \node[const, left=of ud, yshift=-0.5cm](Sd){$S_{d}$};
    \node[const, below=of xn](phi){$\phi$};

   % Connect the nodes
   \edge {xn} {fn};
   \edge {fn} {yn};
   \edge {ud} {fn};
   \edge {Z} {ud};
  % \edge{mun} {xn};
  % \edge {sn} {xn};
   \edge {md}{ud};
   \edge{Sd}{ud};
   %\edge {yn}{xn};
   %\edge {yn}{xn};
   \path[->,draw,dashed]
  (yn) edge[bend left=90] node [left] {} (xn);
  \draw[->,dashed] (phi) to node {} (xn);


   % Plates
   \plate{yf} {(yn)(xn)} {$N$} ;
    \plate{udp} {(ud)(md)(Sd)(fn)} {$D$} ;
  \edge {theta} {fn};
   \edge {sigma} {yn};
      \edge {theta} {ud};
      
\end{tikzpicture}
\end{document}


==> graphical_models/bgplvm_model_graph.tex <==
\documentclass[tikz, border=0pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{bayesnet}
\usetikzlibrary{fit}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[scale=0.09]
\vspace{-3mm}
  % Define nodes: latent, obs, det, const, factor
    \node[const, yshift=0.5cm] (Z) {$Z$};
    \node[latent, below=of Z, yshift=0.5cm] (ud) {$\bm{u}_d$};
    \node[latent, below=of ud, yshift=0.3cm] (fn) {$\bm{f}_{d}$};
    \node[latent, below=of fn, xshift=-0.8cm] (xn) {$x_{n}$};
        \node[obs, below=of fn, xshift=1cm] (yn) {$y_n$};
    \node[const, above=of fn, right=of ud ] (theta) {$\theta$};
    \node[const, above=of yn] (sigma) {{$\sigma^2_{y}$}}; 
    \node[const, left=of xn, yshift=0.5cm] (mun) {$\mu_{n}$};
    \node[const, left=of xn, yshift=-0.5cm] (sn) {$s_{n}$};
    \node[const, left=of ud, yshift=0.5cm](md){$\bm{m}_{d}$};
    \node[const, left=of ud, yshift=-0.5cm](Sd){$S_{d}$};

   % Connect the nodes
   \edge {xn} {fn};
   \edge {fn} {yn};
   \edge {ud} {fn};
   \edge {Z} {ud};
   \edge{mun} {xn};
   \edge {sn} {xn};
   \edge {md}{ud};
   \edge{Sd}{ud};

   % Plates
   \plate{yf} {(yn)(xn)(mun)} {$N$} ;
    \plate{udp} {(ud)(md)(Sd)(fn)} {$D$} ;
  \edge {theta} {fn};
   \edge {sigma} {yn};
      \edge {theta} {ud};
\end{tikzpicture}
\end{document}


==> graphical_models/canonical_bgplvm.tex <==
\documentclass[tikz, border=0pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{bayesnet}
\usetikzlibrary{fit}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[scale=0.08]
\vspace{-3mm}
  % Define nodes: latent, obs, det, const, factor
     \node[const, yshift=0.5cm] (Z) {$Z$};
    \node[latent, below=of Z, yshift=0.5cm] (ud) {$\bm{u}_d$};
    \node[latent, below=of ud, yshift=0.3cm] (fn) {$\bm{f}_{d}$};
    \node[latent, below=of fn, xshift=-0.8cm] (xn) {$x_{n}$};
        \node[obs, below=of fn, xshift=1cm] (yn) {$y_n$};
    \node[const, above=of fn, right=of ud ] (theta) {$\theta$};
    \node[const, above=of yn] (sigma) {{$\sigma^2_{y}$}}; 
    \node[const, left=of xn, yshift=0.5cm] (mun) {$\mu_{n}$};
    \node[const, left=of xn, yshift=-0.5cm] (sn) {$s_{n}$};

   % Connect the nodes
   \edge {xn} {fn};
   \edge {fn} {yn};
   \edge {ud} {fn};
   \edge {Z} {ud};
   \edge{mun} {xn};
   \edge {sn} {xn};

   % Plates
   \plate{yf} {(yn)(xn)(mun)} {$N$} ;
    \plate{udp} {(ud)(fn)} {$D$} ;
  \edge {theta} {fn};
   \edge {sigma} {yn};
      \edge {theta} {ud};

\end{tikzpicture}
\end{document}

